Struct2Det: Grounding Category Structure in Visual Evidence for Few-Shot Object Detection

Few-shot detectors struggle to distinguish categories that look alike but differ in local components, because a few examples rarely reveal which differences determine category identity. Category descriptions specify components and relations but do not establish their presence in an image. We propose Struct2Det, which uses category structure to guide detection and verify candidates in three stages. Relational Structure Encoding maps category graphs to component embeddings and a global condition. Component-Grounded Detection uses component queries to retrieve multi-scale image evidence that, with the global condition, modulates category text embeddings for initial detection. Verification-Guided Refinement matches candidate regions with components expected by their top-scoring categories; when class scores are close and matches are reliable, matched pairs correct region features before the shared detector predicts again. Category structure informs both classification inputs: text embeddings integrate image-wide component evidence, while region features incorporate candidate-specific matches. We also construct InduSym, with 88,912 symbol instances across 275 categories from 674 engineering drawings and a structural graph per category. Struct2Det improves few-shot-category AP over the strongest baseline by 6.02 points on InduSym and 9.68 on Digitize-PID, with the highest base-category AP on both. InduSym ablations show few-shot gains from correct category structure, image-level retrieval, and candidate verification. Further tests show gains in few-shot natural-object detection and zero-shot Chinese character recognition.

==> cross_task_gains.tex <==
% Figure 5: measured gains across tasks, at native CVPR column size.
% Form: dumbbell (strongest baseline -> Struct2Det), one row per benchmark.
% One shared percentage axis, 20-70; dots do not need a zero baseline.
% Identity is carried by fill (open: baseline, filled: Struct2Det) as well as colour.
% Values are those of Tables 1, 3, and 4; only the gain is direct-labelled.
\begingroup
\definecolor{gainours}{HTML}{527DA5}
\definecolor{gainink}{HTML}{48515B}
\definecolor{gainmuted}{HTML}{707B85}
\definecolor{gaingrid}{HTML}{E5E9ED}
\begin{tikzpicture}[
  y=0.745cm,
  font=\footnotesize,
  line cap=round,
  every node/.style={inner sep=1.5pt,text=gainink},
  muted/.style={font=\scriptsize,text=gainmuted}
]
\path[use as bounding box] (-0.05,-0.95) rectangle (7.80,5.25);
% score s (percent) -> x = 3.10 + (s-20)*0.078
\foreach \s in {20,30,40,50,60,70} {
  \draw[gaingrid, line width=0.35pt] ({3.10+(\s-20)*0.078},-0.12) -- ({3.10+(\s-20)*0.078},4.00);
  \node[muted,anchor=north] at ({3.10+(\s-20)*0.078},-0.14) {\s};
}
\node[muted,anchor=north west] at (7.12,-0.14) {\%};
% key
\draw[gainmuted,fill=white,line width=0.8pt] (3.20,4.90) circle (2.0pt);
\node[font=\scriptsize,anchor=west] at (3.32,4.90) {Baseline};
\fill[gainours] (5.72,4.90) circle (2.3pt);
\node[font=\scriptsize,anchor=west] at (5.84,4.90) {Struct2Det};
% #1 row y, #2 label, #3 baseline score, #4 Struct2Det score, #5 gain
\newcommand{\gainrow}[5]{%
  \node[anchor=east] at (2.95,#1) {#2};
  \draw[gainours!38, line width=3.0pt, line cap=butt] ({3.10+(#3-20)*0.078},#1) -- ({3.10+(#4-20)*0.078},#1);
  \draw[gainmuted,fill=white,line width=0.9pt] ({3.10+(#3-20)*0.078},#1) circle (2.3pt);
  \draw[white,fill=gainours,line width=0.6pt] ({3.10+(#4-20)*0.078},#1) circle (3.0pt);
  \node[anchor=west,fill=white,inner sep=1pt,font=\footnotesize\bfseries] at ({3.10+(#4-20)*0.078+0.15},#1) {+#5};
}
\node[anchor=west,font=\scriptsize\bfseries] at (0.02,4.12) {5-shot detection};
\node[anchor=west,font=\scriptsize\bfseries] at (0.02,0.90) {Zero-shot recognition};
\draw[gaingrid,line width=0.5pt] (0.02,1.15) -- (7.75,1.15);
\gainrow{3.5}{\textbf{InduSym}\,{\footnotesize\color{gainmuted}AP$_{\text{few}}$}}{31.70}{37.72}{6.02}
\gainrow{2.55}{\textbf{Digitize-PID}\,{\footnotesize\color{gainmuted}AP$_{\text{few}}$}}{54.80}{64.48}{9.68}
\gainrow{1.6}{\textbf{OV-COCO}\,{\footnotesize\color{gainmuted}AP$_{50}^{\text{novel}}$}}{38.14}{39.64}{1.50}
\gainrow{0.20}{\textbf{ICDAR2013}\,{\footnotesize\color{gainmuted}top-1}}{22.69}{37.52}{14.83}
\end{tikzpicture}
\endgroup


==> verification.tex <==
% Fig. 4: candidate-level verification, two panels at native CVPR column size.
% (a) AP over refinement rounds; the two-round ablations sit in their own labelled lanes.
% (b) AP_few for the four MSQ / refinement combinations reported in Table 2.
% Colours encode metrics (blue: AP_base, terracotta: AP_few); open/filled repeats that
% encoding. The tile ramp in (b) encodes the AP_few gain over YOLO-World. No added data.
\begingroup
\definecolor{verifybase}{HTML}{527DA5}
\definecolor{verifyfew}{HTML}{C47761}
\definecolor{verifyink}{HTML}{48515B}
\definecolor{verifymuted}{HTML}{707B85}
\definecolor{verifygrid}{HTML}{E5E9ED}
\begin{tikzpicture}[
  y=1.45cm,
  font=\footnotesize,
  line cap=round,
  line join=round,
  every node/.style={inner sep=1.5pt, text=verifyink},
  trend/.style={line width=1.05pt},
  point/.style={line width=0.85pt},
  small/.style={font=\footnotesize},
  muted/.style={font=\scriptsize, text=verifymuted},
  tile/.style={rounded corners=1.2pt}
]
% Fixed canvas keeps the chart inside one column without scaling its fonts.
\path[use as bounding box] (-0.66,-0.85) rectangle (7.46,2.32);
% ---------------- (a) refinement rounds and two-round ablations ----------------
% A faint band groups the two ablation lanes apart from the round axis.
\fill[verifygrid!38] (2.63,0) rectangle (4.43,1.92);
\foreach \ap in {30,32,34,36,38} {
  \draw[verifygrid, line width=0.35pt] (0,{(\ap-30)*0.24}) -- (4.43,{(\ap-30)*0.24});
  \node[anchor=east] at (-0.12,{(\ap-30)*0.24}) {\ap};
}
\draw[verifyink!65, line width=0.45pt] (0,2.06) -- (0,0) -- (4.43,0);
\foreach \r/\x in {0/0.20,1/0.95,2/1.70} {
  \draw[verifyink!65, line width=0.45pt] (\x,0) -- (\x,-0.065);
  \node[anchor=north] at (\x,-0.11) {\r};
}
\foreach \name/\x in {NRM/3.05,LSF/3.98} {
  \draw[verifyink!65, line width=0.45pt] (\x,0) -- (\x,-0.065);
  \node[small,anchor=north,align=center] at (\x,-0.115) {w/o\\\name};
}
\node[small,anchor=north] at (0.95,-0.60) {(a) Refinement rounds};

\node[anchor=west] at (-0.57,2.20) {AP (\%)};
% Metric key above the plotting area.
\draw[verifybase,trend] (0.95,2.20) -- (1.33,2.20);
\draw[verifybase,fill=white,point] (1.14,2.20) circle (2.0pt);
\node[anchor=west] at (1.40,2.20) {AP$_{\text{base}}$};
\draw[verifyfew,trend] (2.88,2.20) -- (3.26,2.20);
\draw[verifyfew,fill=verifyfew,point] (3.07,2.20) circle (2.0pt);
\node[anchor=west] at (3.33,2.20) {AP$_{\text{few}}$};
% Raw AP values are mapped directly to a shared linear vertical axis.
\draw[verifybase,trend]
  (0.20,{(31.42-30)*0.24}) -- (0.95,{(32.83-30)*0.24}) -- (1.70,{(36.60-30)*0.24});
\draw[verifyfew,trend]
  (0.20,{(32.68-30)*0.24}) -- (0.95,{(35.29-30)*0.24}) -- (1.70,{(37.72-30)*0.24});
\foreach \x/\ap in {0.20/31.42,0.95/32.83,1.70/36.60} {
  \draw[verifybase,fill=white,point] (\x,{(\ap-30)*0.24}) circle (2.0pt);
}
\foreach \x/\ap in {0.20/32.68,0.95/35.29,1.70/37.72} {
  \draw[verifyfew,fill=verifyfew,point] (\x,{(\ap-30)*0.24}) circle (2.0pt);
}
% Endpoint values in ink; the adjacent marker carries the metric identity.
\node[anchor=west,fill=white,inner sep=1pt,font=\footnotesize\bfseries]
  at (1.85,{(36.60-30)*0.24-0.045}) {36.60};
\node[anchor=west,fill=white,inner sep=1pt,font=\footnotesize\bfseries]
  at (1.85,{(37.72-30)*0.24+0.045}) {37.72};
% Two-round ablations: same open/filled markers, named on the axis.
\foreach \x/\few/\base in {3.05/35.02/31.79,3.98/34.87/32.08} {
  \draw[verifybase,fill=white,point] (\x,{(\base-30)*0.24}) circle (2.0pt);
  \draw[verifyfew,fill=verifyfew,point] (\x,{(\few-30)*0.24}) circle (2.0pt);
  \node[small,anchor=south,inner sep=1pt] at (\x,{(\few-30)*0.24+0.085}) {\few};
  \node[small,anchor=north,inner sep=1pt] at (\x,{(\base-30)*0.24-0.085}) {\base};
}
% ---------------- (b) AP_few with and without MSQ and refinement ----------------
\node[small,anchor=south,align=center] at (5.99,1.68) {w/o\\Refine};
\node[small,anchor=south,align=center] at (6.99,1.68) {\phantom{w/o}\\Refine};
\node[small,anchor=east,align=right] at (5.46,1.25) {w/o\\MSQ};
\node[small,anchor=east] at (5.46,0.41) {MSQ};
\fill[verifygrid!90,tile] (5.52,0.86) rectangle (6.46,1.64);
\fill[verifyfew!11,tile]  (6.52,0.86) rectangle (7.46,1.64);
\fill[verifyfew!11,tile]  (5.52,0.02) rectangle (6.46,0.80);
\fill[verifyfew!45,tile]  (6.52,0.02) rectangle (7.46,0.80);
\node[font=\footnotesize] at (5.99,1.37) {31.70};
\node[muted] at (5.99,1.08) {baseline};
\node[font=\footnotesize] at (6.99,1.37) {32.75};
\node[small] at (6.99,1.08) {+1.05};
\node[font=\footnotesize] at (5.99,0.53) {32.68};
\node[small] at (5.99,0.24) {+0.98};
\node[font=\footnotesize\bfseries] at (6.99,0.53) {37.72};
\node[font=\scriptsize\bfseries] at (6.99,0.24) {+6.02};
\node[small,anchor=north] at (6.49,-0.60) {(b) AP$_{\text{few}}$ (\%)};
\end{tikzpicture}
\endgroup

